On series of translates of positive functions III

Suppose $\Lambda$ is a discrete infinite set of nonnegative real numbers. We say that $ {\Lambda}$ is of type 1 if the series $s(x)=\sum_{\lambda\in\Lambda}f(x+\lambda)$ satisfies a zero-one law. This means that for any non-negative measurable $f: { {\mathbb R}}\to [0,+ {\infty})$ either the convergence set $C(f, {\Lambda})=\{x: s(x)<+ {\infty} \}= { {\mathbb R}}$ modulo sets of Lebesgue zero, or its complement the divergence set $D(f, {\Lambda})=\{x: s(x)=+ {\infty} \}= { {\mathbb R}}$ modulo sets of measure zero. If $ {\Lambda}$ is not of type 1 we say that $ {\Lambda}$ is of type 2. In this paper we show that there is a universal $ {\Lambda}$ with gaps monotone decreasingly converging to zero such that for any open subset $G \subset { {\mathbb R}}$ one can find a characteristic function $f_{G}$ such that $G \subset D(f_G, {\Lambda})$ and $C(f_G, {\Lambda})= { {\mathbb R}} {\setminus} G$ modulo sets of measure zero. We also consider the question whether $C(f, {\Lambda})$ can contain non-degenerate intervals for continuous functions when $D(f, {\Lambda})$ is of positive measure. The above results answer some questions raised in a paper of Z. Buczolich, J-P. Kahane, and D. Mauldin.

==> bmvefig1bG.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.3392189)(19.57,3.3392189)
\definecolor{colour0}{rgb}{0.62352943,0.007843138,0.043137256}
\definecolor{colour5}{rgb}{0.0627451,0.41568628,0.007843138}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.81453127,1.5041211)(18.414532,1.5041211)
\psline[linecolor=black, linewidth=0.04](0.81453127,1.904121)(0.81453127,1.1041211)
\psline[linecolor=black, linewidth=0.04](1.6145313,1.904121)(1.6145313,1.1041211)
\psline[linecolor=black, linewidth=0.04](2.4145312,1.904121)(2.4145312,1.1041211)
\psline[linecolor=black, linewidth=0.04](3.2145312,1.904121)(3.2145312,1.1041211)
\psline[linecolor=black, linewidth=0.04](4.014531,1.904121)(4.014531,1.1041211)
\psline[linecolor=black, linewidth=0.04](4.8145313,1.904121)(4.8145313,1.1041211)
\psline[linecolor=black, linewidth=0.04](5.614531,1.904121)(5.614531,1.1041211)
\psline[linecolor=black, linewidth=0.04](6.414531,1.904121)(6.414531,1.1041211)
\psline[linecolor=black, linewidth=0.04](7.2145314,1.904121)(7.2145314,1.1041211)
\psline[linecolor=black, linewidth=0.04](15.214531,1.904121)(15.214531,1.1041211)
\psline[linecolor=black, linewidth=0.04](15.294531,1.904121)(15.294531,1.1041211)
\psline[linecolor=colour0, linewidth=0.16](4.8145313,1.3041211)(5.614531,1.3041211)
\rput[bl](4.954531,0.7041211){\textcolor{colour0}{$I_{j,k}$}}
\rput[t](0.81453127,2.304121){$-j$}
\rput[t](7.2145314,2.304121){$j$}
\rput[t](4.014531,2.304121){$0$}
\rput[t](14.734531,1.024121){$a_{j,k}$}
\rput[t](16.334532,2.344121){$b_{j,k}=a_{j,k}+E_{j,k}$}
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, dotsize=0.07055555cm 2.0,dotsize=0.07055555cm 2.0]{cc-cc}(15.214531,1.5041211)(0.81453127,-0.4958789)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, dotsize=0.07055555cm 2.0,dotsize=0.07055555cm 2.0]{cc-cc}(15.214531,1.5041211)(18.414532,-0.4958789)
\psline[linecolor=black, linewidth=0.04](0.81453127,-0.8958789)(18.414532,-0.8958789)
\psline[linecolor=black, linewidth=0.04](0.81453127,-0.4958789)(0.81453127,-1.2958789)
\psline[linecolor=black, linewidth=0.04](18.414532,-0.4958789)(18.414532,-1.2958789)
\psline[linecolor=black, linewidth=0.04](1.6145313,-0.4958789)(1.6145313,-1.2958789)
\psline[linecolor=black, linewidth=0.04](2.4145312,-0.4958789)(2.4145312,-1.2958789)
\psline[linecolor=black, linewidth=0.04](3.2145312,-0.4958789)(3.2145312,-1.2958789)
\psline[linecolor=black, linewidth=0.04](4.014531,-0.4958789)(4.014531,-1.2958789)
\psline[linecolor=black, linewidth=0.04](4.8145313,-0.4958789)(4.8145313,-1.2958789)
\psline[linecolor=black, linewidth=0.04](5.614531,-0.4958789)(5.614531,-1.2958789)
\psline[linecolor=black, linewidth=0.04](6.414531,-0.4958789)(6.414531,-1.2958789)
\psline[linecolor=black, linewidth=0.04](7.2145314,-0.4958789)(7.2145314,-1.2958789)
\psline[linecolor=black, linewidth=0.04](8.014531,-0.4958789)(8.014531,-1.2958789)
\psline[linecolor=black, linewidth=0.04](8.814531,-0.4958789)(8.814531,-1.2958789)
\psline[linecolor=black, linewidth=0.04](9.6145315,-0.4958789)(9.6145315,-1.2958789)
\psline[linecolor=black, linewidth=0.04](10.414532,-0.4958789)(10.414532,-1.2958789)
\psline[linecolor=black, linewidth=0.04](11.214531,-0.4958789)(11.214531,-1.2958789)
\psline[linecolor=black, linewidth=0.04](12.014531,-0.4958789)(12.014531,-1.2958789)
\psline[linecolor=black, linewidth=0.04](12.814531,-0.4958789)(12.814531,-1.2958789)
\psline[linecolor=black, linewidth=0.04](13.6145315,-0.4958789)(13.6145315,-1.2958789)
\psline[linecolor=black, linewidth=0.04](14.414532,-0.4958789)(14.414532,-1.2958789)
\psline[linecolor=black, linewidth=0.04](15.214531,-0.4958789)(15.214531,-1.2958789)
\psline[linecolor=black, linewidth=0.04](16.014532,-0.4958789)(16.014532,-1.2958789)
\psline[linecolor=black, linewidth=0.04](16.814531,-0.4958789)(16.814531,-1.2958789)
\psline[linecolor=black, linewidth=0.04](17.61453,-0.4958789)(17.61453,-1.2958789)
\rput[t](18.69453,-1.6958789){$b_{j,k}$}
\rput[t](0.81453127,-1.7758789){$a_{j,k}$}
\rput[t](2.8145313,3.4241211){$2^{-j}$}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(2.4145312,2.704121)(3.2145312,2.704121)
\rput[t](5.2145314,-2.175879){$E_{j,k}^2$}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(4.8145313,-2.0958788)(5.614531,-2.0958788)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(3.2145312,-0.8958789)(3.4145312,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(0.81453127,-0.8958789)(1.0145313,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(1.6145313,-0.8958789)(1.8145312,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(2.4145312,-0.8958789)(2.6145313,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(3.2145312,-0.8958789)(3.4145312,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(4.014531,-0.8958789)(4.2145314,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(4.8145313,-0.8958789)(5.014531,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(5.614531,-0.8958789)(5.8145313,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(6.414531,-0.8958789)(6.614531,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(7.2145314,-0.8958789)(7.414531,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(8.014531,-0.8958789)(8.214531,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(8.814531,-0.8958789)(9.014531,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(9.6145315,-0.8958789)(9.814531,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(10.414532,-0.8958789)(10.6145315,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(11.214531,-0.8958789)(11.414532,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(12.014531,-0.8958789)(12.214531,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(12.814531,-0.8958789)(13.014531,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(13.6145315,-0.8958789)(13.814531,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(14.414532,-0.8958789)(14.6145315,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(15.214531,-0.8958789)(15.414532,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(16.014532,-0.8958789)(16.21453,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(16.814531,-0.8958789)(17.014532,-0.8958789)
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(17.61453,-0.8958789)(17.814531,-0.8958789)
\rput[bl](8.814531,-1.6958789){\textcolor{colour5}{$U_{j,k}$}}
\psline[linecolor=colour5, linewidth=0.08, tbarsize=0.1411111cm 4.0]{|*-|*}(8.014531,-2.495879)(8.214531,-2.495879)
\rput[t](8.134531,-2.8958788){\textcolor{colour5}{$E_{j,k}^3$}}
\rput[bl](5.3145313,1.904121){\textcolor{colour0}{$b_{I_{j,k}}$}}
\rput[bl](4.414531,1.9441211){\textcolor{colour0}{$a_{I_{j,k}}$}}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(5.614531,2.704121)(15.214531,2.704121)
\rput[t](10.734531,3.4241211){$\lambda_{n_{0,j,k}}=a_{j,k}-b_{I_{j,k}}$}
\end{pspicture}
}



==> bmvefig2.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9084375)(18.38,1.9084375)
\definecolor{colour0}{rgb}{0.62352943,0.007843138,0.043137256}
\definecolor{colour1}{rgb}{0.0,0.21176471,0.7882353}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.0,0.65490234)(17.6,0.65490234)
\psline[linecolor=black, linewidth=0.04](3.2,1.0549023)(3.2,0.25490233)
\psline[linecolor=black, linewidth=0.04](4.0,1.0549023)(4.0,0.25490233)
\psline[linecolor=black, linewidth=0.04](4.8,1.0549023)(4.8,0.25490233)
\psline[linecolor=black, linewidth=0.04](5.6,1.0549023)(5.6,0.25490233)
\psline[linecolor=black, linewidth=0.04](13.6,1.0549023)(13.6,0.25490233)
\psline[linecolor=colour0, linewidth=0.16](4.0,0.45490235)(4.8,0.45490235)
\psline[linecolor=colour0, linewidth=0.16](3.2,1.0549023)(5.6,1.0549023)
\rput[t](4.78,0.19490235){\textcolor{colour0}{$b_{I_j}$}}
\rput[t](3.94,0.094902344){\textcolor{colour0}{$a_{I_j}$}}
\rput[t](4.38,-0.44509766){\textcolor{colour0}{$I_{j}$}}
\rput[t](4.38,1.7949023){\textcolor{colour0}{$\overline{I}_{j}$}}
\rput[t](4.2,-1.4650977){$2^{-l_j}$}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(4.0,-1.3450977)(4.8,-1.3450977)
\psline[linecolor=black, linewidth=0.04](14.0,1.0549023)(14.0,0.25490233)
\psline[linecolor=black, linewidth=0.04](13.4,1.0549023)(13.4,0.25490233)
\psline[linecolor=black, linewidth=0.04](14.2,1.0549023)(14.2,0.25490233)
\psline[linecolor=colour1, linewidth=0.16](13.4,1.0549023)(14.2,1.0549023)
\psline[linecolor=colour1, linewidth=0.16](13.6,0.45490235)(14.0,0.45490235)
\rput[t](14.0,-0.045097657){\textcolor{colour1}{$U_{j}$}}
\rput[b](13.86,1.6349024){\textcolor{colour1}{$\overline{U}_{j}$}}
\rput[r](13.58,-0.8250977){$a_{j}=2^j$}
\rput[l](14.06,-0.7650977){$b_{j}=2^j+2^{-2^j}$}
\rput[r](13.4,1.3349023){$\overline{a}_{j}$}
\rput[l](14.2,1.3349023){$\overline{b}_{j}$}
\psline[linecolor=black, linewidth=0.04, tbarsize=0.07055555cm 5.1]{|*-|*}(13.6,-0.9450977)(14.0,-0.9450977)
\end{pspicture}
}


